Theory and implementation of inelastic Constitutive Artificial Neural Networks

Nature has always been our inspiration in the research, design and development of materials and has driven us to gain a deep understanding of the mechanisms that characterize anisotropy and inelastic behavior. All this knowledge has been accumulated in the principles of thermodynamics. Deduced from these principles, the multiplicative decomposition combined with pseudo potentials are powerful and universal concepts. Simultaneously, the tremendous increase in computational performance enabled us to investigate and rethink our history-dependent material models to make the most of our predictions. Today, we have reached a point where materials and their models are becoming increasingly sophisticated. This raises the question: How do we find the best model that includes all inelastic effects to explain our complex data? Constitutive Artificial Neural Networks (CANN) may answer this question. Here, we extend the CANNs to inelastic materials (iCANN). Rigorous considerations of objectivity, rigid motion of the reference configuration, multiplicative decomposition and its inherent non-uniqueness, restrictions of energy and pseudo potential, and consistent evolution guide us towards the architecture of the iCANN satisfying thermodynamics per design. We combine feed-forward networks of the free energy and pseudo potential with a recurrent neural network approach to take time dependencies into account. We demonstrate that the iCANN is capable of autonomously discovering models for artificially generated data, the response of polymers for cyclic loading and the relaxation behavior of muscle data. As the design of the network is not limited to visco-elasticity, our vision is that the iCANN will reveal to us new ways to find the various inelastic phenomena hidden in the data and to understand their interaction. Our source code, data, and examples are available at doi.org/10.5281/zenodo.10066805

==> graphs/appendix/Hossain_data_1.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			xmin = 0,
    			%xmax=42,
    			ymin=-3,
    			ymax=22,
    			xtick={1,3,5,7,9},
    			xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			legend entries={{$C_{11}^{\mathrm{max}}=2.25\ [-]$},{$C_{11}^{\mathrm{max}}=4.00\ [-]$},{$C_{11}^{\mathrm{max}}=6.25\ [-]$},{$C_{11}^{\mathrm{max}}=9.00\ [-]$}},
    			width=0.96\textwidth,
    			height=1.2\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = rwth1,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_1_rate1_zsm.txt};	
    		 \addplot[color = rwth2,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_2_rate1_zsm.txt};
    		 \addplot[color = rwth3,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig4_1_rate1_zsm.txt};
    		 \addplot[color = rwth4,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig4_2_rate1_zsm.txt};
\end{axis}
\end{tikzpicture}


==> graphs/appendix/Hossain_data_2.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			xmin = 0,
    			%xmax=42,
    			ymin=-3,
    			ymax=27,
    			xtick={1,3,5,7,9},
    			xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			legend entries={{$C_{11}^{\mathrm{max}}=2.25\ [-]$},{$C_{11}^{\mathrm{max}}=4.00\ [-]$},{$C_{11}^{\mathrm{max}}=6.25\ [-]$}},
    			width=0.96\textwidth,
    			height=1.2\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = rwth1,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_1_rate2_zsm.txt};	
    		 \addplot[color = rwth2,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_2_rate2_zsm.txt};
    		 \addplot[color = rwth3,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig4_1_rate2_zsm.txt};
\end{axis}
\end{tikzpicture}


==> graphs/appendix/Hossain_data_3.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			xmin = 0,
    			%xmax=42,
    			ymin=-3,
    			ymax=30,
    			xtick={1,3,5,7,9},
    			xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			legend entries={{$C_{11}^{\mathrm{max}}=2.25\ [-]$},{$C_{11}^{\mathrm{max}}=4.00\ [-]$},{$C_{11}^{\mathrm{max}}=6.25\ [-]$},{$C_{11}^{\mathrm{max}}=9.00\ [-]$}},
    			width=0.96\textwidth,
    			height=1.2\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = rwth1,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_1_rate3_zsm.txt};	
    		 \addplot[color = rwth2,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_2_rate3_zsm.txt};
    		 \addplot[color = rwth3,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig4_1_rate3_zsm.txt};
    		 \addplot[color = rwth4,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig4_2_rate3_zsm.txt};
\end{axis}
\end{tikzpicture}


==> graphs/section02/potential.tex <==
\begin{tikzpicture}[plot/.style={very thick,mark=none,black}]
    \begin{axis}[
	height=0.35\textwidth,width=0.7\textwidth,
    ymin=0, ymax=2,
    xmin=-2, xmax=2,
    grid=none,
    axis y line=middle,
    axis x line=bottom,
    xtick={-1,1},
    ytick=\empty,
    xticklabels={{$x<0$\\$f'(x)<0$},{$x>0$\\$f'(x)>0$}},
    xticklabel style={align=center}
    ]
	\addplot[domain=0.6:1.4,samples=50,smooth,line width=2 pt,rwth1] {1+2*1*(x-1)};
	\addplot[domain=-1.4:-0.6,samples=50,smooth,line width=2 pt,rwth1] {1+2*(-1)*(x+1)};
	\addplot[domain=-1.5:1.5,samples=50,smooth,line width=2 pt,rwth2,dashed] {x^2};
	\node (A) at (390,15) {$x$};
	\node (A) at (225,190) {$f(x)$};
\end{axis}
\end{tikzpicture}

==> graphs/section03/potential_activation.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={columns=3,rows=1,horizontal sep=1.5cm},height=4.8cm,width=5.5cm]
	%First Plot
	\nextgroupplot[xmin =-1.5,
    			xmax=1.5,
    			ymin =-0.5,
    			ymax=3,
    			%xlabel = {$I_1^{\bar{\bm{\Sigma}}}$, $J_2^{\bar{\bm{\Sigma}}}$, $J_3^{\bar{\bm{\Sigma}}}$},
    			ylabel = {$\mathrm{abs}(\bullet)$},
			xlabel near ticks,    			
    			ylabel near ticks,
    			xtick={-1,0,1},
    			ytick={0,1,2},
    			grid=both]
\addplot[domain=-2:2,samples=50,smooth,line width=2 pt,rwth1] {abs(x)};
	\addplot[domain=-2:2,samples=50,smooth,line width=2 pt,rwth2,dashed] {abs(x^2)};
	\addplot[domain=-2:2,samples=50,smooth,line width=2 pt,rwth4,dotted] {abs(x^3)};
	%Second plot
	\nextgroupplot[xmin =-1.5,
    			xmax=1.5,
    			ymin =-0.5,
    			ymax=3,
    			%xlabel = {$I_1^{\bar{\bm{\Sigma}}}$, $J_2^{\bar{\bm{\Sigma}}}$, $J_3^{\bar{\bm{\Sigma}}}$},
    			ylabel = {$\mathrm{cosh}(\bullet)-1$},
			xlabel near ticks,    			
    			ylabel near ticks,
    			xtick={-1,0,1},
    			ytick={0,1,2},
    			legend style={at={(0.5,1.03)},anchor=south}, 
    			legend columns=4,
    			grid=both]
	\addplot[domain=-1.5:1.5,samples=50,smooth,line width=2 pt,rwth1] {cosh(x)-1};
	\addplot[domain=-1.5:1.5,samples=50,smooth,line width=2 pt,rwth2,dashed] {cosh(x^2)-1};
	\addplot[domain=-1.5:1.5,samples=50,smooth,line width=2 pt,rwth4,dotted] {cosh(x^3)-1};
	\legend{$(\bullet): x$,$(\bullet): x^2$,$(\bullet): x^3$}
	%third plot
	\nextgroupplot[xmin =-1.5,
    			xmax=1.5,
    			ymin =-0.5,
    			ymax=3,
    			%xlabel = {$I_1^{\bar{\bm{\Sigma}}}$, $J_2^{\bar{\bm{\Sigma}}}$, $J_3^{\bar{\bm{\Sigma}}}$},
    			ylabel = {$\mathrm{ln}(\mathrm{cosh}(\bullet))$},
			xlabel near ticks,    			
    			ylabel near ticks,
    			xtick={-1,0,1},
    			ytick={0,1,2},
    			grid=both]
	\addplot[domain=-2:2,samples=50,smooth,line width=2 pt,rwth1] {ln(cosh(x))};
	\addplot[domain=-2:2,samples=50,smooth,line width=2 pt,rwth2,dashed] {ln(cosh(x^2))};
	\addplot[domain=-2:2,samples=50,smooth,line width=2 pt,rwth4,dotted] {ln(cosh(x^3))};
\end{groupplot}
\end{tikzpicture}

==> graphs/section06/Hossain2012/plot_Hossain_1.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			xmin = 0,
    			%xmax=42,
    			ymin=-3,
    			ymax=30,
    			xtick={1,3,5,7,9},
    			xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			legend entries={{$\dot{F}_{11}=0.05\left[1/s\right]$}, ,{$\dot{F}_{11}=0.01\left[1/s\right]$},Training},
    			width=0.96\textwidth,
    			height=1.2\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = green,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig4_2_rate3_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}] {graphs/section06/Hossain2012/Fig4_2_rate3_zsm.txt};		
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig4_2_rate1_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}] {graphs/section06/Hossain2012/Fig4_2_rate1_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}


==> graphs/section06/Hossain2012/plot_Hossain_2.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			%xmin = 0,
    			%xmax=42,
    			ymin=-3,
    			ymax=30,
    			xtick={1,1.5,2},
    			xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			legend entries={{$\dot{F}_{11}=0.05\left[1/s\right]$}, ,{$\dot{F}_{11}=0.03\left[1/s\right]$}, ,{$\dot{F}_{11}=0.01\left[1/s\right]$}, },
    			width=0.96\textwidth,
    			height=1.2\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = green,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_1_rate3_zsm.txt};
    		 \addplot[green, dashed, very thick
    		 ] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}] {graphs/section06/Hossain2012/Fig3_1_rate3_zsm.txt};
    		 \addplot[color = rwth3,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_1_rate2_zsm.txt};
    		 \addplot[rwth3, dashed, very thick
    		 ] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}] {graphs/section06/Hossain2012/Fig3_1_rate2_zsm.txt};    		
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_1_rate1_zsm.txt};
    		 \addplot[blue, dashed, very thick
    		 ] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}] {graphs/section06/Hossain2012/Fig3_1_rate1_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}


==> graphs/section06/Hossain2012/plot_Hossain_3.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			%xmin = 0,
    			%xmax=42,
    			ymin=-3,
    			ymax=30,
    			xtick={1,2,3,4},
    			xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			legend entries={{$\dot{F}_{11}=0.05\left[1/s\right]$}, ,{$\dot{F}_{11}=0.03\left[1/s\right]$}, ,{$\dot{F}_{11}=0.01\left[1/s\right]$}, },
    			width=0.96\textwidth,
    			height=1.2\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = green,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_2_rate3_zsm.txt};
    		 \addplot[green, dashed, very thick
    		 ] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}] {graphs/section06/Hossain2012/Fig3_2_rate3_zsm.txt};
    		 \addplot[color = rwth3,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_2_rate2_zsm.txt};
    		 \addplot[rwth3, dashed, very thick
    		 ] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}] {graphs/section06/Hossain2012/Fig3_2_rate2_zsm.txt};    		 		
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig3_2_rate1_zsm.txt};
    		 \addplot[blue, dashed, very thick
    		 ] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}] {graphs/section06/Hossain2012/Fig3_2_rate1_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}


==> graphs/section06/Hossain2012/plot_Hossain_4.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			%xmin = 0,
    			xmax=7.2,
    			ymin=-3,
    			ymax=30,
    			xtick={1,3,5,7},
    			legend entries={{$\dot{F}_{11}=0.05\left[1/s\right]$}, ,{$\dot{F}_{11}=0.03\left[1/s\right]$}, ,{$\dot{F}_{11}=0.01\left[1/s\right]$}, },
    			xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.96\textwidth,
    			height=1.2\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = green,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig4_1_rate3_zsm.txt};
    		 \addplot[green, dashed, very thick
    		 ] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}] {graphs/section06/Hossain2012/Fig4_1_rate3_zsm.txt};	
    		 \addplot[color = rwth3,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig4_1_rate2_zsm.txt};
    		 \addplot[rwth3, dashed, very thick
    		 ] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}] {graphs/section06/Hossain2012/Fig4_1_rate2_zsm.txt};    		 	
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{2}, y expr=\thisrowno{5}] {graphs/section06/Hossain2012/Fig4_1_rate1_zsm.txt};
    		 \addplot[blue, dashed, very thick
    		 ] table[x expr=\thisrowno{2}, y expr=\thisrowno{6}] {graphs/section06/Hossain2012/Fig4_1_rate1_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}


==> graphs/section06/VanLoocke2008/legend.tex <==
		\begin{tikzpicture}[rotate=90,transform shape]
			\begin{axis}[xlabel= Nice $x$ label, ylabel= Nice $y$ label, width=55mm, height=35mm,
				hide axis,
				xmin=10,
				xmax=50,
				ymin=0,
				ymax=0.4,
				legend columns=-1,
				legend style={column sep=1mm}
				]
					\addlegendimage{color = blue,fill = white,
    		 				fill opacity=0.1, 
	    		 			only marks, mark size=1.5pt,
						error bars/.cd,
						y dir = both,
						y explicit,
						error bar style={line width=0.5pt}, 
						error mark options={line width=0.5pt, mark size=2pt, rotate=90}}
					\addlegendentry{Data}
					\addlegendimage{orange, very thick}
					\addlegendentry{Training} 
					\addlegendimage{green, dashed, very thick}
					\addlegendentry{Testing} 
			\end{axis}
		\end{tikzpicture} 


==> graphs/section06/VanLoocke2008/plot_column1_TrainFour.tex <==
\begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate1_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate1_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate1_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate1_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate1_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate1_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate1_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate1_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ylabel={\phantom{Stress $S_{11}\ \lbrack \rm kPa \rbrack$}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate1_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate1_zsm.txt};
            \end{axis}
        \end{tikzpicture} 


==> graphs/section06/VanLoocke2008/plot_column1_TrainOne.tex <==
\begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate1_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]{graphs/section06/VanLoocke2008/VanLoocke_rate1_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate1_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]{graphs/section06/VanLoocke2008/VanLoocke_rate1_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate1_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}]{graphs/section06/VanLoocke2008/VanLoocke_rate1_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate1_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}]{graphs/section06/VanLoocke2008/VanLoocke_rate1_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ylabel={\phantom{Stress $S_{11}\ \lbrack \rm kPa \rbrack$}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate1_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]{graphs/section06/VanLoocke2008/VanLoocke_rate1_zsm.txt};
            \end{axis}
        \end{tikzpicture} 


==> graphs/section06/VanLoocke2008/plot_column2_TrainFour.tex <==
\begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate2_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate2_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate2_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate2_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate2_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate2_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate2_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate2_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ylabel={\phantom{Stress $S_{11}\ \lbrack \rm kPa \rbrack$}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate2_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate2_zsm.txt};
            \end{axis}
        \end{tikzpicture} 


==> graphs/section06/VanLoocke2008/plot_column2_TrainOne.tex <==
\begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate2_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]{graphs/section06/VanLoocke2008/VanLoocke_rate2_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate2_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]{graphs/section06/VanLoocke2008/VanLoocke_rate2_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate2_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}]{graphs/section06/VanLoocke2008/VanLoocke_rate2_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate2_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}]{graphs/section06/VanLoocke2008/VanLoocke_rate2_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ylabel={\phantom{Stress $S_{11}\ \lbrack \rm kPa \rbrack$}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate2_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]{graphs/section06/VanLoocke2008/VanLoocke_rate2_zsm.txt};
            \end{axis}
        \end{tikzpicture} 


==> graphs/section06/VanLoocke2008/plot_column3_TrainFour.tex <==
\begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate3_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate3_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate3_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate3_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate3_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate3_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ylabel={Stress $S_{11}\ \lbrack \rm kPa \rbrack$}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate3_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate3_zsm.txt};
            \end{axis}
        \end{tikzpicture} 


==> graphs/section06/VanLoocke2008/plot_column3_TrainOne.tex <==
\begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ylabel={Stress $S_{11}\ \lbrack \rm kPa \rbrack$}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]{graphs/section06/VanLoocke2008/VanLoocke_rate3_zsm.txt};
            \end{axis}
        \end{tikzpicture} 


==> graphs/section06/VanLoocke2008/plot_column4_TrainFour.tex <==
\begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate4_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate4_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate4_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate4_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate4_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate4_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate4_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate4_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ylabel={\phantom{Stress $S_{11}\ \lbrack \rm kPa \rbrack$}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate4_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate4_zsm.txt};
            \end{axis}
        \end{tikzpicture} 


==> graphs/section06/VanLoocke2008/plot_column4_TrainOne.tex <==
\begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate4_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]{graphs/section06/VanLoocke2008/VanLoocke_rate4_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate4_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]{graphs/section06/VanLoocke2008/VanLoocke_rate4_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate4_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}]{graphs/section06/VanLoocke2008/VanLoocke_rate4_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate4_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}]{graphs/section06/VanLoocke2008/VanLoocke_rate4_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,xticklabels=\empty,ylabel={\phantom{Stress $S_{11}\ \lbrack \rm kPa \rbrack$}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate4_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]{graphs/section06/VanLoocke2008/VanLoocke_rate4_zsm.txt};
            \end{axis}
        \end{tikzpicture} 


==> graphs/section06/VanLoocke2008/plot_column5_TrainFour.tex <==
\begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate5_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate5_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate5_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate5_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}},xlabel={Time $t$ [s]}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate5_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate5_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate5_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate5_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,ytick={0,-2,-4},ylabel={\phantom{Stress $S_{11}\ \lbrack \rm kPa \rbrack$}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate5_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]{graphs/section06/VanLoocke2008/TrainFour/VanLoocke_rate5_zsm.txt};
            \end{axis}
        \end{tikzpicture} 


==> graphs/section06/VanLoocke2008/plot_column5_TrainOne.tex <==
\begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate5_zsm.txt};
                \addplot[orange, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]{graphs/section06/VanLoocke2008/VanLoocke_rate5_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate5_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]{graphs/section06/VanLoocke2008/VanLoocke_rate5_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}},xlabel={Time $t$ [s]}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate5_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{8}]{graphs/section06/VanLoocke2008/VanLoocke_rate5_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,ytick={0,-2,-4},yticklabels={\vphantom{0},\vphantom{-2},\vphantom{-4}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate5_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}]{graphs/section06/VanLoocke2008/VanLoocke_rate5_zsm.txt};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}[rotate=90,transform shape]
            \begin{axis}[grid = major, width=44mm, height=40mm, xmin=0,xmax=350,ymin=-5,ymax=0,ytick={0,-2,-4},ylabel={\phantom{Stress $S_{11}\ \lbrack \rm kPa \rbrack$}}]
                \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]{graphs/section06/VanLoocke2008/VanLoocke_rate5_zsm.txt};
                \addplot[green, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]{graphs/section06/VanLoocke2008/VanLoocke_rate5_zsm.txt};
            \end{axis}
        \end{tikzpicture} 


==> graphs/section06/analytical/plot_analytical.tex <==
\begin{tikzpicture}
\pgfplotsset{}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Uniaxial tension, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.48\textwidth,
    			height=0.45\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_Stretch_UT_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_Stretch_UT_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = north east,
			legend cell align=left,
    			legend entries={Uniaxial compression, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.48\textwidth,
    			height=0.45\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_Compression_UT_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_Compression_UT_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Equibiaxial tension, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.48\textwidth,
    			height=0.45\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_Stretch_ET_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_Stretch_ET_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.00$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Pure shear, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.48\textwidth,
    			height=0.45\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_PS_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_PS_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south west,
			legend cell align=left,
    			legend entries={Uniaxial cyclic, Testing},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.48\textwidth,
    			height=0.45\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Cyclic_UT_zsm.txt};
    		 \addplot[green, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Cyclic_UT_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:1.28,-5.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}

==> graphs/section06/analytical/plot_analytical_1.tex <==
\begin{tikzpicture}
\pgfplotsset{}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.48\textwidth,
    			height=0.45\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_Stretch_UT_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_Stretch_UT_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = north east,
			legend cell align=left,
    			legend entries={Data, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.48\textwidth,
    			height=0.45\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_Compression_UT_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_Compression_UT_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}


==> graphs/section06/analytical/plot_analytical_1c.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = north east,
			legend cell align=left,
    			legend entries={Data, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.96\textwidth,
    			height=0.8\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_Compression_UT_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_Compression_UT_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}


==> graphs/section06/analytical/plot_analytical_1t.tex <==
\begin{tikzpicture}
\pgfplotsset{}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.96\textwidth,
    			height=0.8\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_Stretch_UT_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_Stretch_UT_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}


==> graphs/section06/analytical/plot_analytical_2.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.48\textwidth,
    			height=0.45\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_Stretch_ET_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_Stretch_ET_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.00$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.48\textwidth,
    			height=0.45\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_PS_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_PS_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}


==> graphs/section06/analytical/plot_analytical_2ET.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.96\textwidth,
    			height=0.8\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_Stretch_ET_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_Stretch_ET_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.00$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}

==> graphs/section06/analytical/plot_analytical_2PS.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south east,
			legend cell align=left,
    			legend entries={Data, Training},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.96\textwidth,
    			height=0.8\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Relaxation_PS_zsm.txt};
    		 \addplot[orange, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Relaxation_PS_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:2.0,-2.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}


==> graphs/section06/analytical/plot_analytical_3.tex <==
\begin{tikzpicture}
\begin{axis} [grid = major,
			legend pos = south west,
			legend cell align=left,
    			legend entries={Data, Testing},
    			%xmin = 0,
    			%xmax=42,
    			%ymin=-25,
    			%ymax=12,
    			%ytick={0,200,400,600,800,1000,1200},
    			xlabel = {Time $t$ [s]},
    			ylabel = {Stress $S_{11}\ \lbrack \rm kPa \rbrack$},
    			width=0.48\textwidth,
    			height=0.4\textwidth  ,
    			/pgf/number format/1000 sep={}			
		]
    		 \addplot[color = blue,fill = white,
    		 		fill opacity=0.1, 
    		 		only marks, mark size=1.5pt,
				error bars/.cd,
				y dir = both,
				y explicit ,
				error bar style={line width=0.5pt}, 
				error mark options={line width=0.5pt, mark size=2pt, rotate=90}
				] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] {graphs/section06/analytical/Cyclic_UT_zsm.txt};
    		 \addplot[green, dashed, very thick
    		 ] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] {graphs/section06/analytical/Cyclic_UT_zsm.txt};
    		 % nodes
    		%\node [draw,fill=white,anchor=east] (A) at (axis cs:1.28,-5.0) {$NRMSE=0.01$};
    		%\node [draw,fill=white,below=of A.east,anchor=east] (B) {$R^2=1.00$};
\end{axis}
\end{tikzpicture}


==> images/section02/mapping.tex <==
\includegraphics[width= 14cm]{images/section02/multisplit_latex_ohne_Bezeichnung.pdf}
\put(-205,165){${ic^*}$}
\put(-178,90){${ic}$}
\put(-337,126){${rc}$}
\put(-365,150){${B_0}$}
\put(-53,125){${cc}$}
\put(-85,145){${B_t}$}
\put(-287,30){${cic}$}
\put(-205,210){$\boldsymbol{F}$}
\put(-278,160){$\boldsymbol{F_i^*}$}
\put(-150,162){$\boldsymbol{F_e^*}$}
\put(-270,80){$\boldsymbol{F_i}$}
\put(-135,75){$\boldsymbol{F_e}$}
\put(-195,120){$\boldsymbol{Q^*}$}
\put(-350,43){$\boldsymbol{U_i}$}
\put(-210,30){$\boldsymbol{R_i}$}

==> images/section03/ff_energy.tex <==
\includegraphics[width= 18cm]{images/section03/feed_forward_energy.pdf}
\put(-486.5,198){$\boldsymbol{\bar{C}}_e$}
\put(-396,198){$I_2^{{\bar{C}}_e}$}
\put(-396,304){$I_1^{{\bar{C}}_e}$}
\put(-396,92){$I_3^{{\bar{C}}_e}$}
\put(-320,198){$\tilde{I}_2^{{\bar{C}}_e} - 3$}
\put(-320,304){$\tilde{I}_1^{{\bar{C}}_e} - 3$}
\put(-220,319.5){$(\bullet)^1$}
\put(-220,292.8){$(\bullet)^2$}
\put(-220,213){$(\bullet)^1$}
\put(-220,187.5){$(\bullet)^2$}
\put(-132,372){$(\bullet)$}
\put(-150,346){$\mathrm{exp}(\bullet)-1$}
\put(-132,283){$(\bullet)$}
\put(-150,257.5){$\mathrm{exp}(\bullet)-1$}
\put(-132,191){$(\bullet)$}
\put(-150,164){$\mathrm{exp}(\bullet)-1$}
\put(-132,109){$(\bullet)$}
\put(-150,81.5){$\mathrm{exp}(\bullet)-1$}
\put(-142,14){$W(I_3^{{\bar{C}}_e})$}
\put(-47.5,199){$\psi(\boldsymbol{\bar{C}}_e)$}
\put(-260,62){$w_{3,1}^{\psi}$}
\put(-182,105){$w_{1,4}^{\psi}$}
\put(-87,42){$w_{3,2}^{\psi}$}
\put(-82,88){$w_{2,8}^{\psi}$}
\put(-85,340){$w_{2,1}^{\psi}$}
\put(-189,360){$w_{1,1}^{\psi}$} 


==> images/section03/ff_potential.tex <==
\includegraphics[width= 18cm]{images/section03/feed_forward_potential.pdf}
\put(-481,255){$\boldsymbol{\bar{\Gamma}}$}
\put(-379.5,255){$J_2^{\boldsymbol{\bar{\Gamma}}}$}
\put(-379.5,377){$I_1^{\boldsymbol{\bar{\Gamma}}}$}
\put(-379.5,134){$J_3^{\boldsymbol{\bar{\Gamma}}}$}
\put(-279,393){$(\bullet)^1$}
\put(-279,364.5){$(\bullet)^2$}
\put(-279,364.5){$(\bullet)^2$}
\put(-279,272){$(\bullet)^1$}
\put(-279,242){$(\bullet)^2$}
\put(-279,148){$(\bullet)^1$}
\put(-279,119){$(\bullet)^2$}
\put(-184,509){$\mathrm{abs}(\bullet)$}
\put(-195.5,477.5){$\mathrm{ln(cosh(\bullet))}$}
\put(-195,449.5){$\mathrm{cosh(\bullet)} - 1$}
\put(-184,355.5){$\mathrm{abs}(\bullet)$}
\put(-195.5,327){$\mathrm{ln(cosh(\bullet))}$}
\put(-195,297){$\mathrm{cosh(\bullet)} - 1$}
\put(-184,212){$\mathrm{abs}(\bullet)$}
\put(-195.5,180.5){$\mathrm{ln(cosh(\bullet))}$}
\put(-195,152){$\mathrm{cosh(\bullet)} - 1$}
\put(-184,70){$\mathrm{abs}(\bullet)$}
\put(-195.5,39.5){$\mathrm{ln(cosh(\bullet))}$}
\put(-195,10){$\mathrm{cosh(\bullet)} - 1$}
\put(-48.5,256){$g(\boldsymbol{\bar{\Gamma}})$}
\put(-236.5,28){$w_{1,12}^{g}$}
\put(-122,28){$w_{2,18}^{g}$}
\put(-230,500){$w_{1,1}^{g}$}
\put(-122,500){$w_{2,1}^{g}$} 


==> images/section03/hidden.tex <==
\includegraphics[width= 17cm]{images/section03/iCANN_pic.pdf}
\put(-260.5,166){$\textbf{share the same weights}$}
\put(-220,135){$\textbf{iCANN}$}
\put(-455,94){$\boldsymbol{C}_{n},$}
\put(-435,94){$\boldsymbol{U}_{i_{n}}$}
\put(-375.8,94){$\boldsymbol{\bar{C}}_{e_{n}}$}
\put(-326.2,95){$\psi_n$}
\put(-280,93){$\boldsymbol{\bar{\Gamma}}_n$}
\put(-244.5,95){$g(\boldsymbol{\bar{\Gamma}}_n)$}
\put(-191.5,94){$\boldsymbol{\bar{D}}_n$}
\put(-152,94.5){$\boldsymbol{U}_{i_{n+1}}$}
\put(-105.5,25){$\boldsymbol{C}_{n+1}$}
\put(-105.8,95){$\boldsymbol{\bar{C}}_{e_{n+1}}$}
\put(-62,95.5){$\psi_{n+1}$}
\put(-40,216.5){$\boldsymbol{S}_{n+1}$}
\put(-148,25){$\Delta t$}
\definecolor{inkscapeblau}{RGB}{35,93,151}
\put(-327.5,45){$\textcolor{inkscapeblau}{\textbf{feed}}$}
\put(-327.5,34.5){$\textcolor{inkscapeblau}{\textbf{forward}}$}
\put(-240,45){$\textcolor{inkscapeblau}{\textbf{feed}}$}
\put(-240,34.5){$\textcolor{inkscapeblau}{\textbf{forward}}$}


==> images/section03/rnn.tex <==
\includegraphics[width= 17cm]{images/section03/recurrent_neural_network_1.pdf}
\put(-453,114){$\textbf{iCANN}$}
\put(-310,114){$\textbf{iCANN}$}
\put(-160,114){$\textbf{iCANN}$}
\put(-444,217){$t_n$}
\put(-300,217){$t_{n+1}$}
\put(-150,217){$t_{n+2}$}
\put(-444,180){$\boldsymbol{S}_{n}$}
\put(-302.5,180){$\boldsymbol{S}_{n+1}$}
\put(-150.5,180){$\boldsymbol{S}_{n+2}$}
\put(-380,127){$\boldsymbol{C}_{n}$}
\put(-380,96.5){$\boldsymbol{U}_{i_{n}}$}
\put(-232,127){$\boldsymbol{C}_{n+1}$}
\put(-232,96.5){$\boldsymbol{U}_{i_{n+1}}$}
\put(-82,127){$\boldsymbol{C}_{n+2}$}
\put(-82,97){$\boldsymbol{U}_{i_{n+2}}$}
\put(-466,38){$\boldsymbol{C}_{n}$}
\put(-424,38){$\Delta t$}
\put(-324,38){$\boldsymbol{C}_{n+1}$}
\put(-277,38){$\Delta t$}
\put(-173,38){$\boldsymbol{C}_{n+2}$}
\put(-125,38){$\Delta t$} 


==> images/section04/maxwell.tex <==
	\includegraphics[width= 8cm]{images/section04/Maxwell.png}
\put(-175,-10){$\boldsymbol{F}_e$}
\put(-80,-10){$\boldsymbol{F}_i$}
\put(-178,62){$\psi^{\mathrm{Neq}}(\boldsymbol{\bar{C}}_e)$}
\put(-90,62){$g(\bar{\bm{\Sigma}}^{\mathrm{Neq}})$} 


==> images/section04/solid.tex <==
\includegraphics[height= 6cm]{images/section04/visco_elastic_solid.png}
\put(-140,-10){$\boldsymbol{F}_{e_\alpha}$}
\put(-75,-10){$\boldsymbol{F}_{i_\alpha}$}
\put(-153,46){$\psi^{\mathrm{Neq}}_3(\boldsymbol{\bar{C}}_{e_3})$}
\put(-82,46){$g_3(\bar{\bm{\Sigma}}^{\mathrm{Neq}}_3)$}
\put(-153,90){$\psi^{\mathrm{Neq}}_2(\boldsymbol{\bar{C}}_{e_2})$}
\put(-82,90){$g_2(\bar{\bm{\Sigma}}^{\mathrm{Neq}}_2)$}
\put(-153,131){$\psi^{\mathrm{Neq}}_1(\boldsymbol{\bar{C}}_{e_1})$}
\put(-82,131){$g_1(\bar{\bm{\Sigma}}^{\mathrm{Neq}}_1)$}
\put(-120,170){$\psi^{\mathrm{Eq}}(\boldsymbol{C})$}
